Multidimensional Outlier Detection in Temporal Interaction Networks: An Application to Political Communication on Twitter

In social network Twitter, users can interact with each other and spread information via retweets. These millions of interactions may result in media events whose influence goes beyond Twitter framework. In this paper, we thoroughly explore interactions to provide a better understanding of the emergence of certain trends. First, we consider an interaction on Twitter to be a triplet $(s,a,t)$ meaning that user $s$, called the spreader, has retweeted a tweet of user $a$, called the author, at time $t$. We model this set of interactions as a data cube with three dimensions: spreaders, authors and time. Then, we provide a method which builds different contexts, where a context is a set of features characterizing the circumstances of an event. Finally, these contexts allow us to find relevant unexpected behaviors, according to several dimensions and various perspectives: a user during a given hour which is abnormal compared to its usual behavior, a relationship between two users which is abnormal compared to all other relationships, \textit{etc.} We apply our method to a set of retweets related to the 2017 French presidential election and show that one can build interesting insights regarding political organization on Twitter.

==> authors_hours_aggregated_expected_13_9.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(873,794){\makebox(0,0)[r]{\strut{}\large{$0$}}}%
      \put(873,1242){\makebox(0,0)[r]{\strut{}\large{$0.05$}}}%
      \put(873,1690){\makebox(0,0)[r]{\strut{}\large{$0.1$}}}%
      \put(873,2138){\makebox(0,0)[r]{\strut{}\large{$0.15$}}}%
      \put(873,2586){\makebox(0,0)[r]{\strut{}\large{$0.2$}}}%
      \put(873,3034){\makebox(0,0)[r]{\strut{}\large{$0.25$}}}%
      \put(873,3483){\makebox(0,0)[r]{\strut{}\large{$0.3$}}}%
      \put(873,3931){\makebox(0,0)[r]{\strut{}\large{$0.35$}}}%
      \put(873,4379){\makebox(0,0)[r]{\strut{}\large{$0.4$}}}%
      \put(1392,484){\makebox(0,0){\strut{}\large{$-20$}}}%
      \put(2165,484){\makebox(0,0){\strut{}\large{$0$}}}%
      \put(2938,484){\makebox(0,0){\strut{}\large{$20$}}}%
      \put(3711,484){\makebox(0,0){\strut{}\large{$40$}}}%
      \put(4484,484){\makebox(0,0){\strut{}\large{$60$}}}%
      \put(5257,484){\makebox(0,0){\strut{}\large{$80$}}}%
      \put(6030,484){\makebox(0,0){\strut{}\large{$100$}}}%
      \put(6803,484){\makebox(0,0){\strut{}\large{$120$}}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{Distribution}}}}%
      \put(3904,154){\makebox(0,0){\strut{}\Large{$d\left(\,v(\cdot,a,e)\,,\,v_{exp}(a,e)\,\right)$}}}%
      \put(3904,4709){\makebox(0,0){\strut{}\Large{$e=(13^{th},9h)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{authors_hours_aggregated_expected_13_9}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> authors_hours_aggregated_expected_22_17.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(873,782){\makebox(0,0)[r]{\strut{}\large{$0$}}}%
      \put(873,1173){\makebox(0,0)[r]{\strut{}\large{$0.05$}}}%
      \put(873,1564){\makebox(0,0)[r]{\strut{}\large{$0.1$}}}%
      \put(873,1955){\makebox(0,0)[r]{\strut{}\large{$0.15$}}}%
      \put(873,2346){\makebox(0,0)[r]{\strut{}\large{$0.2$}}}%
      \put(873,2737){\makebox(0,0)[r]{\strut{}\large{$0.25$}}}%
      \put(873,3128){\makebox(0,0)[r]{\strut{}\large{$0.3$}}}%
      \put(873,3519){\makebox(0,0)[r]{\strut{}\large{$0.35$}}}%
      \put(873,3910){\makebox(0,0)[r]{\strut{}\large{$0.4$}}}%
      \put(873,4301){\makebox(0,0)[r]{\strut{}\large{$0.45$}}}%
      \put(1174,484){\makebox(0,0){\strut{}\large{$0$}}}%
      \put(1737,484){\makebox(0,0){\strut{}\large{$200$}}}%
      \put(2300,484){\makebox(0,0){\strut{}\large{$400$}}}%
      \put(2863,484){\makebox(0,0){\strut{}\large{$600$}}}%
      \put(3426,484){\makebox(0,0){\strut{}\large{$800$}}}%
      \put(3988,484){\makebox(0,0){\strut{}\large{$1000$}}}%
      \put(4551,484){\makebox(0,0){\strut{}\large{$1200$}}}%
      \put(5114,484){\makebox(0,0){\strut{}\large{$1400$}}}%
      \put(5677,484){\makebox(0,0){\strut{}\large{$1600$}}}%
      \put(6240,484){\makebox(0,0){\strut{}\large{$1800$}}}%
      \put(6803,484){\makebox(0,0){\strut{}\large{$2000$}}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{Distribution}}}}%
      \put(3904,154){\makebox(0,0){\strut{}\Large{$d\left(\,v(\cdot,a,e)\,,\,v_{exp}(a,e)\,\right)$}}}%
      \put(3904,4709){\makebox(0,0){\strut{}\Large{$e=(22^{nd},16h\text{ - }22h)$}}}%
      \put(1962,4066){\makebox(0,0)[l]{\strut{}\large{Le\_Figaro}}}%
      \put(2497,2893){\makebox(0,0)[l]{\strut{}\large{user2}}}%
      \put(2778,1799){\makebox(0,0)[l]{\strut{}\large{le\_gorafi}}}%
      \put(3031,1564){\makebox(0,0)[l]{\strut{}\large{\&}}}%
      \put(2778,1330){\makebox(0,0)[l]{\strut{}\large{ECiotti}}}%
      \put(3003,3284){\makebox(0,0)[l]{\strut{}\large{NicolasSarkozy}}}%
      \put(4551,2893){\makebox(0,0)[l]{\strut{}\large{FN\_officiel}}}%
      \put(6015,2893){\makebox(0,0)[l]{\strut{}\large{user1}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{authors_hours_aggregated_expected_22_17}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> authors_hours_aggregated_expected_24_20.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(873,988){\makebox(0,0)[r]{\strut{}\large{$0$}}}%
      \put(873,1461){\makebox(0,0)[r]{\strut{}\large{$0.05$}}}%
      \put(873,1935){\makebox(0,0)[r]{\strut{}\large{$0.1$}}}%
      \put(873,2408){\makebox(0,0)[r]{\strut{}\large{$0.15$}}}%
      \put(873,2882){\makebox(0,0)[r]{\strut{}\large{$0.2$}}}%
      \put(873,3355){\makebox(0,0)[r]{\strut{}\large{$0.25$}}}%
      \put(873,3828){\makebox(0,0)[r]{\strut{}\large{$0.3$}}}%
      \put(873,4302){\makebox(0,0)[r]{\strut{}\large{$0.35$}}}%
      \put(873,4775){\makebox(0,0)[r]{\strut{}\large{$0.4$}}}%
      \put(1325,484){\makebox(0,0){\strut{}\large{$0$}}}%
      \put(2238,484){\makebox(0,0){\strut{}\large{$200$}}}%
      \put(3151,484){\makebox(0,0){\strut{}\large{$400$}}}%
      \put(4064,484){\makebox(0,0){\strut{}\large{$600$}}}%
      \put(4977,484){\makebox(0,0){\strut{}\large{$800$}}}%
      \put(5890,484){\makebox(0,0){\strut{}\large{$1000$}}}%
      \put(6803,484){\makebox(0,0){\strut{}\large{$1200$}}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{Distribution}}}}%
      \put(3904,154){\makebox(0,0){\strut{}\large{$d\left(\,v(\cdot,a,e)\,,\,v_{exp}(a,e)\,\right)$}}}%
      \csname LTb\endcsname%
      \put(5388,3071){\makebox(0,0)[l]{\strut{}\large{Politicians++}}}%
      \put(2146,4018){\makebox(0,0)[l]{\strut{}\large{\textcolor{green}{Journalists++}}}}%
      \put(2146,3781){\makebox(0,0)[l]{\strut{}\large{\textcolor{green}{Politicians+}}}}%
      \put(2146,3544){\makebox(0,0)[l]{\strut{}\large{\textcolor{green}{Individuals}}}}%
      \put(1439,2739){\makebox(0,0)[l]{\strut{}\large{\textcolor{red}{Journalists+}}}}%
      \put(1439,2503){\makebox(0,0)[l]{\strut{}\large{\textcolor{red}{Individuals+}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5716,4461){\makebox(0,0)[r]{\strut{}\large{$e_1=(24^{th},20h)$}}}%
      \csname LTb\endcsname%
      \put(5716,4241){\makebox(0,0)[r]{\strut{}\large{$e_2=(24^{th},21h)$}}}%
      \csname LTb\endcsname%
      \put(5716,4021){\makebox(0,0)[r]{\strut{}\large{$e_3=(24^{th},22h)$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{authors_hours_aggregated_expected_24_20}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> authors_hours_aggregated_expected_29_8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(873,794){\makebox(0,0)[r]{\strut{}\large{$0$}}}%
      \put(873,1242){\makebox(0,0)[r]{\strut{}\large{$0.05$}}}%
      \put(873,1690){\makebox(0,0)[r]{\strut{}\large{$0.1$}}}%
      \put(873,2138){\makebox(0,0)[r]{\strut{}\large{$0.15$}}}%
      \put(873,2586){\makebox(0,0)[r]{\strut{}\large{$0.2$}}}%
      \put(873,3034){\makebox(0,0)[r]{\strut{}\large{$0.25$}}}%
      \put(873,3483){\makebox(0,0)[r]{\strut{}\large{$0.3$}}}%
      \put(873,3931){\makebox(0,0)[r]{\strut{}\large{$0.35$}}}%
      \put(873,4379){\makebox(0,0)[r]{\strut{}\large{$0.4$}}}%
      \put(1221,484){\makebox(0,0){\strut{}\large{$0$}}}%
      \put(2489,484){\makebox(0,0){\strut{}\large{$500$}}}%
      \put(3758,484){\makebox(0,0){\strut{}\large{$1000$}}}%
      \put(5027,484){\makebox(0,0){\strut{}\large{$1500$}}}%
      \put(6296,484){\makebox(0,0){\strut{}\large{$2000$}}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{Distribution}}}}%
      \put(3904,154){\makebox(0,0){\strut{}\Large{$d\left(\,v(\cdot,a,e)\,,\,v_{exp}(a,e)\,\right)$}}}%
      \put(3904,4709){\makebox(0,0){\strut{}\Large{$e=(29^{th},7h\text{ - }9h)$}}}%
      \put(3504,1869){\makebox(0,0)[l]{\strut{}\large{$(\mbox{NicolasSarkozy},29^{th},7h\text{ - }9h)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{authors_hours_aggregated_expected_29_8}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> evolution_k1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10080.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1042,1993){\makebox(0,0)[r]{\strut{}\Large{$0$}}}%
      \put(1042,2758){\makebox(0,0)[r]{\strut{}\Large{$50$}}}%
      \put(1042,3523){\makebox(0,0)[r]{\strut{}\Large{$100$}}}%
      \put(1042,4289){\makebox(0,0)[r]{\strut{}\Large{$150$}}}%
      \put(1042,5054){\makebox(0,0)[r]{\strut{}\Large{$200$}}}%
      \put(1042,5819){\makebox(0,0)[r]{\strut{}\Large{$250$}}}%
      \put(1174,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\LARGE{Monday-1/08-0h}}}}%
      \put(1449,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Tuesday-2/08-0h}}}}%
      \put(1724,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Wednesday-3/08-0h}}}}%
      \put(1998,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Thursday-4/08-0h}}}}%
      \put(2273,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Friday-5/08-0h}}}}%
      \put(2548,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Saterday-6/08-0h}}}}%
      \put(2823,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Sunday-7/08-0h}}}}%
      \put(3097,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Monday-8/08-0h}}}}%
      \put(3372,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Tuesday-9/08-0h}}}}%
      \put(3647,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Wednesday-10/08-0h}}}}%
      \put(3922,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Thursday-11/08-0h}}}}%
      \put(4196,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Friday-12/08-0h}}}}%
      \put(4471,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Saterday-13/08-0h}}}}%
      \put(4746,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Sunday-14/08-0h}}}}%
      \put(5021,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Monday-15/08-0h}}}}%
      \put(5295,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Tuesday-16/08-0h}}}}%
      \put(5570,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Wednesday-17/08-0h}}}}%
      \put(5845,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Thursday-18/08-0h}}}}%
      \put(6120,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Friday-19/08-0h}}}}%
      \put(6394,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Saterday-20/08-0h}}}}%
      \put(6669,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Sunday-21/08-0h}}}}%
      \put(6944,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Monday-22/08-0h}}}}%
      \put(7219,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Tuesday-23/08-0h}}}}%
      \put(7493,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Wednesday-24/08-0h}}}}%
      \put(7768,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Thursday-25/08-0h}}}}%
      \put(8043,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Friday-26/08-0h}}}}%
      \put(8318,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Saterday-27/08-0h}}}}%
      \put(8593,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Sunday-28/08-0h}}}}%
      \put(8867,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Monday-29/08-0h}}}}%
      \put(9142,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Tuesday-30/08-0h}}}}%
      \put(9417,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Wednesday-31/08-0h}}}}%
      \put(176,3906){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{$v(\cdot,\cdot,k_i,d,h,q)$}}}}%
      \put(5428,6149){\makebox(0,0){\strut{}\LARGE{$K^{\prime\prime}_3$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8696,5591){\makebox(0,0)[r]{\strut{}\Large{$k_1=\text{\textit{rio2016}}$}}}%
      \csname LTb\endcsname%
      \put(8696,5261){\makebox(0,0)[r]{\strut{}\Large{$k_2=\text{\textit{judo}}$}}}%
      \csname LTb\endcsname%
      \put(8696,4931){\makebox(0,0)[r]{\strut{}\Large{$k_3=\text{\textit{boxe}}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{evolution_k1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> evolution_k2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10080.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1042,1993){\makebox(0,0)[r]{\strut{}\Large{$0$}}}%
      \put(1042,2471){\makebox(0,0)[r]{\strut{}\Large{$50$}}}%
      \put(1042,2950){\makebox(0,0)[r]{\strut{}\Large{$100$}}}%
      \put(1042,3428){\makebox(0,0)[r]{\strut{}\Large{$150$}}}%
      \put(1042,3906){\makebox(0,0)[r]{\strut{}\Large{$200$}}}%
      \put(1042,4384){\makebox(0,0)[r]{\strut{}\Large{$250$}}}%
      \put(1042,4863){\makebox(0,0)[r]{\strut{}\Large{$300$}}}%
      \put(1042,5341){\makebox(0,0)[r]{\strut{}\Large{$350$}}}%
      \put(1042,5819){\makebox(0,0)[r]{\strut{}\Large{$400$}}}%
      \put(1174,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Friday-26/08-0h}}}}%
      \put(2581,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Saterday-27/08-0h}}}}%
      \put(3988,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Sunday-28/08-0h}}}}%
      \put(5395,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Monday-29/08-0h}}}}%
      \put(6801,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Tuesday-30/08-0h}}}}%
      \put(8208,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Wednesday-31/08-0h}}}}%
      \put(176,3906){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{$v(\cdot,\cdot,k_i,d,h,q)$}}}}%
      \put(5394,6149){\makebox(0,0){\strut{}\LARGE{$K^{\prime}_3$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8628,5591){\makebox(0,0)[r]{\strut{}\Large{$k_1=\text{\textit{3moispourgagner}}$}}}%
      \csname LTb\endcsname%
      \put(8628,5261){\makebox(0,0)[r]{\strut{}\Large{$k_2=\text{\textit{legrandrdv}}$}}}%
      \csname LTb\endcsname%
      \put(8628,4931){\makebox(0,0)[r]{\strut{}\Large{$k_3=\text{\textit{uemedef2016}}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{evolution_k2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> evolution_k3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10080.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1174,1993){\makebox(0,0)[r]{\strut{}\Large{$0$}}}%
      \put(1174,2540){\makebox(0,0)[r]{\strut{}\Large{$200$}}}%
      \put(1174,3086){\makebox(0,0)[r]{\strut{}\Large{$400$}}}%
      \put(1174,3633){\makebox(0,0)[r]{\strut{}\Large{$600$}}}%
      \put(1174,4179){\makebox(0,0)[r]{\strut{}\Large{$800$}}}%
      \put(1174,4726){\makebox(0,0)[r]{\strut{}\Large{$1000$}}}%
      \put(1174,5272){\makebox(0,0)[r]{\strut{}\Large{$1200$}}}%
      \put(1174,5819){\makebox(0,0)[r]{\strut{}\Large{$1400$}}}%
      \put(1432,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Monday-22/08-0h}}}}%
      \put(2190,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Tuesday-23/08-0h}}}}%
      \put(2948,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Wednesday-24/08-0h}}}}%
      \put(3706,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Thursday-25/08-0h}}}}%
      \put(4464,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Friday-26/08-0h}}}}%
      \put(5222,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Saterday-27/08-0h}}}}%
      \put(5980,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Sunday-28/08-0h}}}}%
      \put(6738,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Monday-29/08-0h}}}}%
      \put(7496,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Tuesday-30/08-0h}}}}%
      \put(8254,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Wednesday-31/08-0h}}}}%
      \put(176,3906){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{$v(\cdot,\cdot,k_i,d,h,q)$}}}}%
      \put(5159,6149){\makebox(0,0){\strut{}\LARGE{$K_3$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8025,5591){\makebox(0,0)[r]{\strut{}\Large{$k_1=\text{\textit{toutpourlafrance}}$}}}%
      \csname LTb\endcsname%
      \put(8025,5261){\makebox(0,0)[r]{\strut{}\Large{$k_2=\text{\textit{ns20h}}$}}}%
      \csname LTb\endcsname%
      \put(8025,4931){\makebox(0,0)[r]{\strut{}\Large{$k_3=\text{\textit{chateaurenard}}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{evolution_k3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> evolution_retweets.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(17280.00,7200.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1246,1993){\makebox(0,0)[r]{\strut{}\Large{$0$}}}%
      \put(1246,2611){\makebox(0,0)[r]{\strut{}\Large{$1000$}}}%
      \put(1246,3229){\makebox(0,0)[r]{\strut{}\Large{$2000$}}}%
      \put(1246,3846){\makebox(0,0)[r]{\strut{}\Large{$3000$}}}%
      \put(1246,4464){\makebox(0,0)[r]{\strut{}\Large{$4000$}}}%
      \put(1246,5082){\makebox(0,0)[r]{\strut{}\Large{$5000$}}}%
      \put(1246,5700){\makebox(0,0)[r]{\strut{}\Large{$6000$}}}%
      \put(1246,6317){\makebox(0,0)[r]{\strut{}\Large{$7000$}}}%
      \put(1246,6935){\makebox(0,0)[r]{\strut{}\Large{$8000$}}}%
      \put(1378,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Monday-1/08-0h}}}}%
      \put(1879,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Tuesday-2/08-0h}}}}%
      \put(2380,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Wednesday-3/08-0h}}}}%
      \put(2881,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Thursday-4/08-0h}}}}%
      \put(3381,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Friday-5/08-0h}}}}%
      \put(3882,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Saterday-6/08-0h}}}}%
      \put(4383,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Sunday-7/08-0h}}}}%
      \put(4884,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Monday-8/08-0h}}}}%
      \put(5385,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Tuesday-9/08-0h}}}}%
      \put(5886,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Wednesday-10/08-0h}}}}%
      \put(6386,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Thursday-11/08-0h}}}}%
      \put(6887,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Friday-12/08-0h}}}}%
      \put(7388,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Saterday-13/08-0h}}}}%
      \put(7889,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Sunday-14/08-0h}}}}%
      \put(8390,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Monday-15/08-0h}}}}%
      \put(8891,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Tuesday-16/08-0h}}}}%
      \put(9391,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Wednesday-17/08-0h}}}}%
      \put(9892,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Thursday-18/08-0h}}}}%
      \put(10393,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Friday-19/08-0h}}}}%
      \put(10894,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Saterday-20/08-0h}}}}%
      \put(11395,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Sunday-21/08-0h}}}}%
      \put(11896,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Monday-22/08-0h}}}}%
      \put(12396,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Tuesday-23/08-0h}}}}%
      \put(12897,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Wednesday-24/08-0h}}}}%
      \put(13398,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Thursday-25/08-0h}}}}%
      \put(13899,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Friday-26/08-0h}}}}%
      \put(14400,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Saterday-27/08-0h}}}}%
      \put(14901,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Sunday-28/08-0h}}}}%
      \put(15401,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Monday-29/08-0h}}}}%
      \put(15902,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Tuesday-30/08-0h}}}}%
      \put(16403,1861){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\Large{Wednesday-31/08-0h}}}}%
      \put(176,4464){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Number of retweets per hour $v(\cdot,\cdot,d,h)$}}}}%
      \put(9596,6540){\makebox(0,0)[l]{\strut{}\LARGE{Activity peaks}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{evolution_retweets}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> histo_retweets.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(873,787){\makebox(0,0)[r]{\strut{}\large{$0$}}}%
      \put(873,1357){\makebox(0,0)[r]{\strut{}\large{$0.01$}}}%
      \put(873,1926){\makebox(0,0)[r]{\strut{}\large{$0.02$}}}%
      \put(873,2496){\makebox(0,0)[r]{\strut{}\large{$0.03$}}}%
      \put(873,3066){\makebox(0,0)[r]{\strut{}\large{$0.04$}}}%
      \put(873,3636){\makebox(0,0)[r]{\strut{}\large{$0.05$}}}%
      \put(873,4205){\makebox(0,0)[r]{\strut{}\large{$0.06$}}}%
      \put(873,4775){\makebox(0,0)[r]{\strut{}\large{$0.07$}}}%
      \put(1005,567){\makebox(0,0){\strut{}\large{$0$}}}%
      \put(1971,567){\makebox(0,0){\strut{}\large{$1$}}}%
      \put(2938,567){\makebox(0,0){\strut{}\large{$2$}}}%
      \put(3904,567){\makebox(0,0){\strut{}\large{$3$}}}%
      \put(4870,567){\makebox(0,0){\strut{}\large{$4$}}}%
      \put(5837,567){\makebox(0,0){\strut{}\large{$5$}}}%
      \put(6803,567){\makebox(0,0){\strut{}\large{$6$}}}%
      \put(176,2781){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{Distribution}}}}%
      \put(3904,154){\makebox(0,0){\strut{}\Large{$d\left(\,v(\cdot,\cdot,d,h)\,,\,v_{exp}^b(d,h)\,\right)$}}}%
      \put(5354,4205){\makebox(0,0)[l]{\strut{}\LARGE{Ratio}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{histo_retweets}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> histo_retweets_proportion.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(873,823){\makebox(0,0)[r]{\strut{}\large{$0$}}}%
      \put(873,1482){\makebox(0,0)[r]{\strut{}\large{$0.01$}}}%
      \put(873,2140){\makebox(0,0)[r]{\strut{}\large{$0.02$}}}%
      \put(873,2799){\makebox(0,0)[r]{\strut{}\large{$0.03$}}}%
      \put(873,3458){\makebox(0,0)[r]{\strut{}\large{$0.04$}}}%
      \put(873,4116){\makebox(0,0)[r]{\strut{}\large{$0.05$}}}%
      \put(873,4775){\makebox(0,0)[r]{\strut{}\large{$0.06$}}}%
      \put(1005,603){\makebox(0,0){\strut{}\large{$0$}}}%
      \put(1971,603){\makebox(0,0){\strut{}\large{$0.5$}}}%
      \put(2938,603){\makebox(0,0){\strut{}\large{$1$}}}%
      \put(3904,603){\makebox(0,0){\strut{}\large{$1.5$}}}%
      \put(4870,603){\makebox(0,0){\strut{}\large{$2$}}}%
      \put(5837,603){\makebox(0,0){\strut{}\large{$2.5$}}}%
      \put(6803,603){\makebox(0,0){\strut{}\large{$3$}}}%
      \put(176,2799){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{Distribution}}}}%
      \put(3904,154){\makebox(0,0){\strut{}\Large{$d\left(\,v(\cdot,\cdot,d,h)\,,\,v_{exp}^a(d,h)\,\right)$}}}%
      \put(5837,4215){\makebox(0,0)[l]{\strut{}\LARGE{Ratio}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{histo_retweets_proportion}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> hours_aggregated_expected.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(873,1059){\makebox(0,0)[r]{\strut{}\large{$0$}}}%
      \put(873,1590){\makebox(0,0)[r]{\strut{}\large{$0.05$}}}%
      \put(873,2121){\makebox(0,0)[r]{\strut{}\large{$0.1$}}}%
      \put(873,2652){\makebox(0,0)[r]{\strut{}\large{$0.15$}}}%
      \put(873,3183){\makebox(0,0)[r]{\strut{}\large{$0.2$}}}%
      \put(873,3713){\makebox(0,0)[r]{\strut{}\large{$0.25$}}}%
      \put(873,4244){\makebox(0,0)[r]{\strut{}\large{$0.3$}}}%
      \put(873,4775){\makebox(0,0)[r]{\strut{}\large{$0.35$}}}%
      \put(1310,627){\makebox(0,0){\strut{}\large{$-400$}}}%
      \put(1920,627){\makebox(0,0){\strut{}\large{$-200$}}}%
      \put(2531,627){\makebox(0,0){\strut{}\large{$0$}}}%
      \put(3141,627){\makebox(0,0){\strut{}\large{$200$}}}%
      \put(3751,627){\makebox(0,0){\strut{}\large{$400$}}}%
      \put(4362,627){\makebox(0,0){\strut{}\large{$600$}}}%
      \put(4972,627){\makebox(0,0){\strut{}\large{$800$}}}%
      \put(5582,627){\makebox(0,0){\strut{}\large{$1000$}}}%
      \put(6193,627){\makebox(0,0){\strut{}\large{$1200$}}}%
      \put(6803,627){\makebox(0,0){\strut{}\large{$1400$}}}%
      \put(176,2811){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{Distribution}}}}%
      \put(3904,154){\makebox(0,0){\strut{}\Large{$d\left(\,v(\cdot,\cdot,d,h)\,,\,v_{exp}^{m-a}(d,h)\,\right)$}}}%
      \csname LTb\endcsname%
      \put(4438,2652){\makebox(0,0)[l]{\strut{}\large{Abnormal hour}}}%
      \put(4667,2333){\makebox(0,0)[l]{\strut{}\large{$(24^{th},20h)$}}}%
      \put(4057,4244){\makebox(0,0)[l]{\strut{}\LARGE{Poisson Deviation}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{hours_aggregated_expected}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> spreaders_JLMelenchon_28_13_14_15.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(741,885){\makebox(0,0)[r]{\strut{}\Large{$0$}}}%
      \put(741,1487){\makebox(0,0)[r]{\strut{}\Large{$0.1$}}}%
      \put(741,2090){\makebox(0,0)[r]{\strut{}\Large{$0.2$}}}%
      \put(741,2692){\makebox(0,0)[r]{\strut{}\Large{$0.3$}}}%
      \put(741,3295){\makebox(0,0)[r]{\strut{}\Large{$0.4$}}}%
      \put(741,3897){\makebox(0,0)[r]{\strut{}\Large{$0.5$}}}%
      \put(873,484){\makebox(0,0){\strut{}\Large{$-16$}}}%
      \put(1412,484){\makebox(0,0){\strut{}\Large{$-14$}}}%
      \put(1951,484){\makebox(0,0){\strut{}\Large{$-12$}}}%
      \put(2490,484){\makebox(0,0){\strut{}\Large{$-10$}}}%
      \put(3029,484){\makebox(0,0){\strut{}\Large{$-8$}}}%
      \put(3568,484){\makebox(0,0){\strut{}\Large{$-6$}}}%
      \put(4108,484){\makebox(0,0){\strut{}\Large{$-4$}}}%
      \put(4647,484){\makebox(0,0){\strut{}\Large{$-2$}}}%
      \put(5186,484){\makebox(0,0){\strut{}\Large{$0$}}}%
      \put(5725,484){\makebox(0,0){\strut{}\Large{$2$}}}%
      \put(6264,484){\makebox(0,0){\strut{}\Large{$4$}}}%
      \put(6803,484){\makebox(0,0){\strut{}\Large{$6$}}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Distribution}}}}%
      \put(3838,154){\makebox(0,0){\strut{}\LARGE{$d\left(v(s,a^*,e),v_{exp}(s,a^*,e)\right)$}}}%
      \put(3838,4709){\makebox(0,0){\strut{}\LARGE{$(a^*,e)=(\text{JLMelenchon},28^{th},13h\text{ - }15h)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{spreaders_JLMelenchon_28_13_14_15}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> spreaders_NicolasSarkozy_25_19.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(741,934){\makebox(0,0)[r]{\strut{}\Large{$0$}}}%
      \put(741,1699){\makebox(0,0)[r]{\strut{}\Large{$0.1$}}}%
      \put(741,2465){\makebox(0,0)[r]{\strut{}\Large{$0.2$}}}%
      \put(741,3231){\makebox(0,0)[r]{\strut{}\Large{$0.3$}}}%
      \put(741,3996){\makebox(0,0)[r]{\strut{}\Large{$0.4$}}}%
      \put(873,484){\makebox(0,0){\strut{}\Large{$-10$}}}%
      \put(1532,484){\makebox(0,0){\strut{}\Large{$-8$}}}%
      \put(2191,484){\makebox(0,0){\strut{}\Large{$-6$}}}%
      \put(2850,484){\makebox(0,0){\strut{}\Large{$-4$}}}%
      \put(3509,484){\makebox(0,0){\strut{}\Large{$-2$}}}%
      \put(4167,484){\makebox(0,0){\strut{}\Large{$0$}}}%
      \put(4826,484){\makebox(0,0){\strut{}\Large{$2$}}}%
      \put(5485,484){\makebox(0,0){\strut{}\Large{$4$}}}%
      \put(6144,484){\makebox(0,0){\strut{}\Large{$6$}}}%
      \put(6803,484){\makebox(0,0){\strut{}\Large{$8$}}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Distribution}}}}%
      \put(3838,154){\makebox(0,0){\strut{}\LARGE{$d\left(v(s,a^*,e),v_{exp}(s,a^*,e)\right)$}}}%
      \put(3838,4709){\makebox(0,0){\strut{}\LARGE{$(a^*,e)=(\text{NicolasSarkozy},25^{th},19h)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{spreaders_NicolasSarkozy_25_19}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> spreaders_NicolasSarkozy_29_7_8_9.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(741,934){\makebox(0,0)[r]{\strut{}\Large{$0$}}}%
      \put(741,1699){\makebox(0,0)[r]{\strut{}\Large{$0.1$}}}%
      \put(741,2465){\makebox(0,0)[r]{\strut{}\Large{$0.2$}}}%
      \put(741,3231){\makebox(0,0)[r]{\strut{}\Large{$0.3$}}}%
      \put(741,3996){\makebox(0,0)[r]{\strut{}\Large{$0.4$}}}%
      \put(873,484){\makebox(0,0){\strut{}\Large{$-6$}}}%
      \put(1412,484){\makebox(0,0){\strut{}\Large{$-5$}}}%
      \put(1951,484){\makebox(0,0){\strut{}\Large{$-4$}}}%
      \put(2490,484){\makebox(0,0){\strut{}\Large{$-3$}}}%
      \put(3029,484){\makebox(0,0){\strut{}\Large{$-2$}}}%
      \put(3568,484){\makebox(0,0){\strut{}\Large{$-1$}}}%
      \put(4108,484){\makebox(0,0){\strut{}\Large{$0$}}}%
      \put(4647,484){\makebox(0,0){\strut{}\Large{$1$}}}%
      \put(5186,484){\makebox(0,0){\strut{}\Large{$2$}}}%
      \put(5725,484){\makebox(0,0){\strut{}\Large{$3$}}}%
      \put(6264,484){\makebox(0,0){\strut{}\Large{$4$}}}%
      \put(6803,484){\makebox(0,0){\strut{}\Large{$5$}}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Distribution}}}}%
      \put(3838,154){\makebox(0,0){\strut{}\LARGE{$d\left(v(s,a^*,e),v_{exp}(s,a^*,e)\right)$}}}%
      \put(3838,4709){\makebox(0,0){\strut{}\LARGE{$(a^*,e)=(\text{NicolasSarkozy},29^{th},7h\text{ - }9h)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{spreaders_NicolasSarkozy_29_7_8_9}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> spreaders_alainjuppe_27_15.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(741,904){\makebox(0,0)[r]{\strut{}\Large{$0$}}}%
      \put(741,1573){\makebox(0,0)[r]{\strut{}\Large{$0.1$}}}%
      \put(741,2241){\makebox(0,0)[r]{\strut{}\Large{$0.2$}}}%
      \put(741,2909){\makebox(0,0)[r]{\strut{}\Large{$0.3$}}}%
      \put(741,3577){\makebox(0,0)[r]{\strut{}\Large{$0.4$}}}%
      \put(741,4245){\makebox(0,0)[r]{\strut{}\Large{$0.5$}}}%
      \put(873,484){\makebox(0,0){\strut{}\Large{$-2$}}}%
      \put(1466,484){\makebox(0,0){\strut{}\Large{$-1.5$}}}%
      \put(2059,484){\makebox(0,0){\strut{}\Large{$-1$}}}%
      \put(2652,484){\makebox(0,0){\strut{}\Large{$-0.5$}}}%
      \put(3245,484){\makebox(0,0){\strut{}\Large{$0$}}}%
      \put(3838,484){\makebox(0,0){\strut{}\Large{$0.5$}}}%
      \put(4431,484){\makebox(0,0){\strut{}\Large{$1$}}}%
      \put(5024,484){\makebox(0,0){\strut{}\Large{$1.5$}}}%
      \put(5617,484){\makebox(0,0){\strut{}\Large{$2$}}}%
      \put(6210,484){\makebox(0,0){\strut{}\Large{$2.5$}}}%
      \put(6803,484){\makebox(0,0){\strut{}\Large{$3$}}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Distribution}}}}%
      \put(3838,154){\makebox(0,0){\strut{}\LARGE{$d\left(v(s,a^*,e),v_{exp}(s,a^*,e)\right)$}}}%
      \put(3838,4709){\makebox(0,0){\strut{}\LARGE{$(a^*,e)=(\text{alainjuppe},27^{th},15h)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{spreaders_alainjuppe_27_15}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> spreaders_fhollande.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(741,847){\makebox(0,0)[r]{\strut{}\Large{$0$}}}%
      \put(741,1324){\makebox(0,0)[r]{\strut{}\Large{$0.1$}}}%
      \put(741,1802){\makebox(0,0)[r]{\strut{}\Large{$0.2$}}}%
      \put(741,2279){\makebox(0,0)[r]{\strut{}\Large{$0.3$}}}%
      \put(741,2756){\makebox(0,0)[r]{\strut{}\Large{$0.4$}}}%
      \put(741,3234){\makebox(0,0)[r]{\strut{}\Large{$0.5$}}}%
      \put(741,3711){\makebox(0,0)[r]{\strut{}\Large{$0.6$}}}%
      \put(741,4188){\makebox(0,0)[r]{\strut{}\Large{$0.7$}}}%
      \put(1155,484){\makebox(0,0){\strut{}\Large{$-1$}}}%
      \put(2097,484){\makebox(0,0){\strut{}\Large{$0$}}}%
      \put(3038,484){\makebox(0,0){\strut{}\Large{$1$}}}%
      \put(3979,484){\makebox(0,0){\strut{}\Large{$2$}}}%
      \put(4920,484){\makebox(0,0){\strut{}\Large{$3$}}}%
      \put(5862,484){\makebox(0,0){\strut{}\Large{$4$}}}%
      \put(6803,484){\makebox(0,0){\strut{}\Large{$5$}}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Distribution}}}}%
      \put(3838,154){\makebox(0,0){\strut{}\LARGE{$d\left(v(s,a^*,e),v_{exp}(s,a^*,e)\right)$}}}%
      \put(3838,4709){\makebox(0,0){\strut{}\LARGE{$(a^*,e)=(\text{fhollande}, (12^{th},22h), \cdots, (13^{th},1h))$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{spreaders_fhollande}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> spreaders_marseille.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(741,857){\makebox(0,0)[r]{\strut{}\Large{$0$}}}%
      \put(741,1368){\makebox(0,0)[r]{\strut{}\Large{$0.1$}}}%
      \put(741,1878){\makebox(0,0)[r]{\strut{}\Large{$0.2$}}}%
      \put(741,2388){\makebox(0,0)[r]{\strut{}\Large{$0.3$}}}%
      \put(741,2899){\makebox(0,0)[r]{\strut{}\Large{$0.4$}}}%
      \put(741,3409){\makebox(0,0)[r]{\strut{}\Large{$0.5$}}}%
      \put(741,3920){\makebox(0,0)[r]{\strut{}\Large{$0.6$}}}%
      \put(1497,484){\makebox(0,0){\strut{}\Large{$1.1$}}}%
      \put(2277,484){\makebox(0,0){\strut{}\Large{$1.15$}}}%
      \put(3058,484){\makebox(0,0){\strut{}\Large{$1.2$}}}%
      \put(3838,484){\makebox(0,0){\strut{}\Large{$1.25$}}}%
      \put(4618,484){\makebox(0,0){\strut{}\Large{$1.3$}}}%
      \put(5399,484){\makebox(0,0){\strut{}\Large{$1.35$}}}%
      \put(6179,484){\makebox(0,0){\strut{}\Large{$1.4$}}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Distribution}}}}%
      \put(3838,154){\makebox(0,0){\strut{}\LARGE{$d\left(v(s,a^*,e),v_{exp}(s,a^*,e)\right)$}}}%
      \put(3838,4709){\makebox(0,0){\strut{}\LARGE{$(a^*,e)=(\text{marseille},11^{th},0h)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{spreaders_marseille}}%
    \gplfronttext
  \end{picture}%
\endgroup

